Asynchronous Distributed Searchlight Scheduling

This paper develops and compares two simple asynchronous distributed searchlight scheduling algorithms for multiple robotic agents in nonconvex polygonal environments. A searchlight is a ray emitted by an agent which cannot penetrate the boundary of the environment. A point is detected by a searchlight if and only if the point is on the ray at some instant. Targets are points which can move continuously with unbounded speed. The objective of the proposed algorithms is for the agents to coordinate the slewing (rotation about a point) of their searchlights in a distributed manner, i.e., using only local sensing and limited communication, such that any target will necessarily be detected in finite time. The first algorithm we develop, called the DOWSS (Distributed One Way Sweep Strategy), is a distributed version of a known algorithm described originally in 1990 by Sugihara et al \cite{KS-IS-MY:90}, but it can be very slow in clearing the entire environment because only one searchlight may slew at a time. In an effort to reduce the time to clear the environment, we develop a second algorithm, called the PTSS (Parallel Tree Sweep Strategy), in which searchlights sweep in parallel if guards are placed according to an environment partition belonging to a class we call PTSS partitions. Finally, we discuss how DOWSS and PTSS could be combined with with deployment, or extended to environments with holes.

==> fig/anti_owss.tex <==
\begin{picture}(0,0)%
\includegraphics{./fig/anti_owss.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5313,5326)(-1612,-2794)
\put(-1678,1082){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[0]}$}%
}}}}
\put(-1678,1524){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[1]}$}%
}}}}
\put(-1678,1979){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[2]}$}%
}}}}
%\put(-1588,2355){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_4$}%}}}}
\put(3686,2361){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[3]}$}%
}}}}
\end{picture}%


==> fig/dowss2.tex <==
\begin{picture}(0,0)%
\includegraphics{./fig/dowss2.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5888,6109)(473,-4847)
\put(1471,1114){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[4]}$}%
}}}}
\put(2386,1129){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[3]}$}%
}}}}
\put(4036,834){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[2]}$}%
}}}}
\put(6346,-796){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[0]}$}%
}}}}
\put(5896,-1551){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[1]}$}%
}}}}
\put(4966,-4271){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[5]}$}%
}}}}
\end{picture}%


==> fig/dowss3.tex <==
\begin{picture}(0,0)%
\includegraphics{./fig/dowss3.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5888,6109)(473,-4847)
\put(1471,1114){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[4]}$}%
}}}}
\put(2386,1129){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[3]}$}%
}}}}
\put(4036,834){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[2]}$}%
}}}}
\put(6346,-796){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[0]}$}%
}}}}
\put(5896,-1551){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[1]}$}%
}}}}
\put(4966,-4271){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[5]}$}%
}}}}
\end{picture}%


==> fig/dowss4.tex <==
\begin{picture}(0,0)%
\includegraphics{./fig/dowss4.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5888,6109)(473,-4847)
\put(1471,1114){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[4]}$}%
}}}}
\put(2386,1129){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[3]}$}%
}}}}
\put(4036,834){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[2]}$}%
}}}}
\put(6346,-796){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[0]}$}%
}}}}
\put(5896,-1551){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[1]}$}%
}}}}
\put(4966,-4271){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[5]}$}%
}}}}
\end{picture}%


==> fig/dowss5.tex <==
\begin{picture}(0,0)%
\includegraphics{./fig/dowss5.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5888,6109)(473,-4847)
\put(1471,1114){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[4]}$}%
}}}}
\put(2386,1129){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[3]}$}%
}}}}
\put(4036,834){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[2]}$}%
}}}}
\put(6346,-796){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[0]}$}%
}}}}
\put(5896,-1551){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[1]}$}%
}}}}
\put(4966,-4271){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[5]}$}%
}}}}
\end{picture}%


==> fig/gap_pass.tex <==
\begin{picture}(0,0)%
\includegraphics{./fig/gap_pass.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3568,2766)(-249,-1729)
\put(-404,-445){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[i]}$}%
}}}}
\put(1504,336){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[j]}$}%
}}}}
\put(1704,36){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(1704,-870){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v'$}%
}}}}
\end{picture}%


==> fig/generalnonconvex.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=generalnonconvex.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7089,7202)(3878,-7562)
\put(4816,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(8116,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2$}%
}}}}
\put(6436,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(5146,-5101){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\end{picture}%


==> fig/generalnonconvex.tex <==
\begin{picture}(0,0)%
\epsfig{file=./fig/generalnonconvex.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6059,5109)(2026,-5188)
\put(4320,-1966){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v''$}%
}}}}
\put(4898,-2663){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(3908,-4126){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_1$}%
}}}}
\put(5926,-4134){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_2$}%
}}}}
\put(5985,-2416){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v'$}%
}}}}
\end{picture}%


==> fig/owss.tex <==
\begin{picture}(0,0)%
\includegraphics{./fig/owss.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8192,8312)(-6080,-7367)
\put(-1130,795){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}clear}%
}}}}
\put(-934,-7344){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[0]}$}%
}}}}
\put(-5237,-958){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[2]}$}%
}}}}
\put(-2994,-4927){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[3]}$}%
}}}}
\put(-3359,-523){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(-5588,-2710){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_j$}%
}}}}
\put(-4210,-4687){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_m$}%
}}}}
\put(-3121,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(-3835,-453){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_1$}%
}}}}
\put(-5846,-2261){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_j$}%
}}}}
\put(-4817,-2486){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_j$}%
}}}}
\put(-4805,-4238){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_m$}%
}}}}
\put(-2952,-4350){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_m$}%
}}}}
\put(1306,-5757){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s^{[1]}$}%
}}}}
\put(1790,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{{\rm finish}}$}%
}}}}
\put(1342,-5100){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{{\rm start}}$}%
}}}}

%\put(2237,-5476){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
%}}}}

%
\put(-3500,-2505){\makebox(0,0)[lb]{\smash{{\SetFigFont{16}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%
\end{picture}%


==> fig/owss_old2.tex <==
\begin{picture}(0,0)%
\includegraphics{./fig/owss.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9140,8824)(-7619,-7367)
\put(-1130,795){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}clear}%
}}}}
\put(-6443,-1504){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\put(-934,-7294){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_1$}%
}}}}
\put(1506,-5500){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_2$}%
}}}}
\put(608,-5598){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_L$}%
}}}}
\put(987,-4869){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_R$}%
}}}}
\put(-5237,-958){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_3$}%
}}}}
\put(-2994,-4827){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_4$}%
}}}}
\put(-3359,-523){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(-5588,-2710){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_j$}%
}}}}
\put(-4310,-4687){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_m$}%
}}}}
%
\put(-3500,-2505){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%
\put(-3121,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(-3835,-453){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_1$}%
}}}}
\put(-5826,-2261){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_j$}%
}}}}
\put(-4817,-2486){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_j$}%
}}}}
\put(-4705,-4138){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_m$}%
}}}}
\put(-2952,-4350){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_m$}%
}}}}
\end{picture}%


==> fig/procschedule.tex <==
\begin{picture}(0,0)%
\includegraphics{./fig/procschedule.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6900,3430)(2176,-5270)
\put(2266,-3451){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^{[i]}_l$}%
                                 }}}}
\put(9061,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^{[i]}_{l+1}$}%
                                 }}}}
\put(4291,-5206){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\LISTEN$}%
                                 }}}}
\put(4996,-4216){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\PROCESS$}%
                                 }}}}
\put(7321,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\SLEW$}%
                                 }}}}
\put(4306,-3151){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^{[i]}_l + \lambda^{[i]}_l$}%
                                 }}}}
\put(5881,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T^{[i]}_l + \lambda^{[i]}_l + \rho^{[i]}_l$}%
                                 }}}}
\put(2191,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BROADCAST(i,\MM^{[i]})$}%
                                 }}}}
\put(7756,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BROADCAST(i,\MM^{[i]})$}%
                                 }}}}
\put(3346,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
                                 }}}}
\put(4471,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
                                 }}}}
\put(5641,-2506){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
                                 }}}}
\put(3301,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ge \delta$}%
                                 }}}}
\end{picture}%


==> fig/procschedule_simple.tex <==
\begin{picture}(0,0)%
\includegraphics{./fig/procschedule_simple.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6900,3430)(2176,-5270)
\put(4291,-5206){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\LISTEN$}%
                                 }}}}
\put(4996,-4216){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\PROCESS$}%
                                 }}}}
\put(7321,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\SLEW$}%
                                 }}}}
\put(2291,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BROADCAST$}%
                                 }}}}
\put(7956,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BROADCAST$}%
                                 }}}}
%\put(3346,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
%                                 }}}}
%\put(4471,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
%                                 }}}}
%\put(5641,-2506){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
%                                 }}}}
\end{picture}%


==> fig/procschedule_simple_large_text.tex <==
\begin{picture}(0,0)%
\includegraphics{./fig/procschedule_simple.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6900,3430)(2176,-5270)
\put(4291,-5206){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{21}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\LISTEN$}%
                                 }}}}
\put(4996,-4216){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{21}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\PROCESS$}%
                                 }}}}
\put(7321,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{21}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\SLEW$}%
                                 }}}}
\put(2291,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{21}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BROADCAST$}%
                                 }}}}
\put(7956,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{21}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\BROADCAST$}%
                                 }}}}
%\put(3346,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{21}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
%                                 }}}}
%\put(4471,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{21}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
%                                 }}}}
%\put(5641,-2506){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{21}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta$}%
%                                 }}}}
\end{picture}%

